Calibrated Preference Learning: The Case of Label Ranking

Calibration, the alignment of predicted probabilities with true outcome frequencies, is essential for reliable decision-making. While extensively studied for classification and regression, calibration has not been formally addressed for probabilistic label ranking, where the goal is to predict a distribution over orderings of a label set. Naively treating rankings as classes ignores their structure and fails to capture important modalities such as pairwise and top-k predictions. We formalize calibration for label ranking and develop a hierarchy of notions covering full rankings, sub-rankings, and top-k rankings. We prove that full-rank calibration implies the others but not conversely, and sub-ranking and top-k calibration are incomparable. Empirically, we find popular label ranking models are often poorly calibrated, with substantial differences between sub-ranking and top-k metrics. Applying our framework to RLHF reward models, we find that calibration correlates strongly but not perfectly with benchmark accuracy, suggesting it captures a meaningful quality dimension beyond top-1 accuracy. These findings motivate future work on understanding the downstream effects of miscalibration and developing methods to correct it.

==> calibration_exclusiveness_overview.tikz <==
\usetikzlibrary{positioning, arrows.meta, calc, decorations.markings}
\usetikzlibrary{fit}

\begin{tikzpicture}[
    scale=0.99,
    transform shape,
    node distance=1.6cm and 2.4cm,
    font=\small,
    calib/.style={
        rectangle,
        rounded corners,
        align=center,
        text width=3.6cm,
        minimum height=1.1cm,
        inner sep=6pt
    },
    main/.style={
        calib,
        fill=blue!25,
        draw=blue!70,
        font=\small\bfseries,
        text=blue!10!black
    },
    primary/.style={
        calib,
        fill=blue!10,
        draw=blue!55,
        text=blue!30!black
    },
    secondary/.style={
        calib,
        fill=white,
        draw=blue!40,
        text=blue!40!black
    },
    % consistent style for all references
    ref/.style={
        font=\scriptsize,
        draw=none,
        fill=none,
        text width=3.4cm,
        align=center
    },
    groupbox/.style={
        draw=blue!35,
        rounded corners=6pt,
        dashed,
        inner sep=10pt,
        fill=blue!15,
        fill opacity=0.18
    },
    crossed arrow/.style={
    %-{Latex[length=3mm,width=2mm]},
        line width=0.9pt, 
        draw=black!70,
        postaction={
            decorate,
            decoration={
                markings,
                mark= at position 0.999 with {
                  \draw[black!70, line width=0.9pt, -{Latex[length=2mm,width=4mm]}] (-1mm,0) -- (0,0);},
                mark=at position 0.97 with {
                 % arrow head (drawn as a tiny segment ending at the endpoint)
                  % cross
                  \draw[red!70, line width=1.2pt] (-2mm,-2mm) -- (2mm,2mm);
                  \draw[red!70, line width=1.2pt] (-2mm,2mm) -- (2mm,-2mm);
                }
            }
        }
    }
]

% === Nodes ===
\node[primary] (full_rank) {Full Rank Calibration\\(Definition \ref{def:full_k_calib})};
\node[main, below=2.4cm of full_rank] (rankwise_calib) {Rankwise Calibration\\(Definition \ref{def:rankwise_calib})};
\node[primary, left=1.5cm of rankwise_calib] (sub_k_calib) {Sub-k Calibration\\(Definition \ref{def:sub_k_calib})};
\node[primary, right=1.5cm of rankwise_calib] (top_k_calib) {Top-k Calibration\\(Definition \ref{def:top_k_calib})};
\node[secondary, below=2.4cm of sub_k_calib] (rankwise_sub_k_calib) {Rankwise Sub-k Calibration\\(Definition \ref{def:rankwise_sub_k_calib})};
\node[secondary, below=2.4cm of top_k_calib] (rankwise_top_k_calib) {Rankwise Top-k Calibration\\(Definition \ref{def:rankwise_top_k_calib})};

% highlight families to make the hierarchy pop
\node[groupbox, label={[font=\footnotesize\bfseries, text=blue!55,xshift=-1cm]90:{Sub-k Family}}]
    (sub_group) [fit=(sub_k_calib)(rankwise_sub_k_calib)] {};
\node[groupbox, label={[font=\footnotesize\bfseries, text=blue!55,xshift=1cm]90:{Top-k Family}}]
    (top_group) [fit=(top_k_calib)(rankwise_top_k_calib)] {};

% === Crossed Arrows (Non-Implications) ===

% 1. Rankwise -> Full Rank (Theorem \ref{th:rankwise_not_full_rank_calib})
\draw[crossed arrow] (rankwise_calib) -- node[ref, pos=0.58, xshift=-0.05cm]{\autoref{th:rankwise_not_full_rank_calib}} (full_rank);

% 2. Sub-k -> Full Rank (Theorem \ref{th:sub_k_calib_not_full_rank_calib})
\draw[crossed arrow] (sub_k_calib) to[out=85, in=225]
    node[ref, pos=0.58, above, yshift=0.25cm, xshift=-1cm]{\autoref{th:sub_k_calib_not_full_rank_calib}}
    (full_rank);

% 3. Top-k -> Full Rank (Theorem \ref{th:top_k_calib_not_full_rank_calib})
\draw[crossed arrow] (top_k_calib) to[out=95, in=315]
    node[ref, pos=0.58, above, yshift=0.25cm, xshift=1cm]{\autoref{th:top_k_calib_not_full_rank_calib}}
    (full_rank);

% 4. Sub-k <-> Top-k (Theorems \ref{th:sub_k_calib_not_top_k} and \ref{th:top_k_calib_not_sub_k})
\draw[crossed arrow] (sub_k_calib) to[out=15, in=165]
    node[ref, pos=0.9, below, yshift=-0.2cm]{\autoref{th:sub_k_calib_not_top_k}}
    (top_k_calib);
\draw[crossed arrow] (top_k_calib) to[out=195, in=345]
    node[ref, pos=0.9, above, yshift=0.2cm]{\autoref{th:top_k_calib_not_sub_k}}
    (sub_k_calib);

% 5. Rankwise -> Sub-k (Theorem \ref{th:rankwise_not_sub_k_calibrated})
\draw[crossed arrow] (rankwise_calib) to[out=90, in=30]
    node[ref, pos=0.28, above, yshift=0cm, xshift=-2.25cm]{\autoref{th:rankwise_not_sub_k_calibrated}}
    (sub_k_calib);

% 6. Rankwise -> Top-k (Theorem \ref{th:rankwise_not_top_k_calibrated})
    % Theorem D.8
\draw[crossed arrow] (rankwise_calib) to[out=90, in=140]
    node[ref, pos=0.28, above, yshift=0pt, xshift=2.25cm]{\autoref{th:rankwise_not_top_k_calibrated}}
    (top_k_calib);

% 7. Sub-k -> Rankwise (Theorem \ref{th:sub_k_calib_not_rankwise})
    % Theorem D.9
\draw[crossed arrow] (sub_k_calib) to[out=300, in=215]
    node[ref, pos=0.58, above, yshift=4pt, xshift=-0.5cm]{\autoref{th:sub_k_calib_not_rankwise}}
    (rankwise_calib);

% 8. Top-k -> Rankwise (Theorem \ref{th:top_k_calib_not_rankwise})
    % Theorem D.10
\draw[crossed arrow] (top_k_calib) to[out=230, in=325]
    node[ref, pos=0.58, above, yshift=4pt, xshift=0.5cm]{\autoref{th:top_k_calib_not_rankwise}}
    (rankwise_calib);

% 9. Rankwise Sub-k -> Rankwise (Theorem \ref{th:rankwise_sub_k_not_rankwise_calib})
    % Theorem D.11
\draw[crossed arrow] (rankwise_sub_k_calib) to[out=90, in=250]
    node[ref, pos=0.88, above, yshift=-1cm, xshift=-2.75cm]{\autoref{th:rankwise_sub_k_not_rankwise_calib}}
    (rankwise_calib);

% 10. Rankwise Top-k -> Rankwise (Theorem \ref{th:rankwise_top_k_not_rankwise_calib})
    % Theorem D.12
\draw[crossed arrow] (rankwise_top_k_calib) to[out=90, in=290]
    node[ref, pos=0.88, above, yshift=-1cm, xshift=2.75cm]{\autoref{th:rankwise_top_k_not_rankwise_calib}}
    (rankwise_calib);

% 11. Rankwise Sub-k <-> Rankwise Top-k (Theorems \ref{th:rankwise_sub_k_not_rankwise_top_k_calib} and \ref{th:rankwise_top_k_not_rankwise_sub_k_calib})
    % Theorem D.13
\draw[crossed arrow] (rankwise_sub_k_calib) to[out=10, in=170]
    node[ref, pos=0.5, above, yshift=2pt]{\autoref{th:rankwise_sub_k_not_rankwise_top_k_calib}}
    (rankwise_top_k_calib);
    % Theorem D.14
\draw[crossed arrow] (rankwise_top_k_calib) to[out=190, in=350]
    node[ref, pos=0.5, below, yshift=-2pt]{\autoref{th:rankwise_top_k_not_rankwise_sub_k_calib}}
    (rankwise_sub_k_calib);

\draw[crossed arrow] (rankwise_sub_k_calib) to[out=180, in=180]
    node[ref, pos=0.5, right, yshift=-2pt,xshift=-1cm]{\autoref{th:rankwise_sub_k_not_sub_k_calib}}
    (sub_k_calib);

\draw[crossed arrow] (rankwise_top_k_calib) to[out=0, in=0]
node[ref, pos=0.5, left, yshift=-2pt,xshift=1cm]{\autoref{th:rankwise_top_k_not_top_k_calib}}
(top_k_calib);


\end{tikzpicture}

==> calibration_overview.tikz <==
\usetikzlibrary{positioning, arrows.meta, calc, fit}

\begin{tikzpicture}[
    scale=0.85,
    transform shape,
    node distance=1.6cm and 2.4cm,
    font=\small,
    calib/.style={
        rectangle,
        rounded corners,
        align=center,
        text width=3.6cm,
        minimum height=1.1cm,
        inner sep=6pt
    },
    main/.style={
        calib,
        fill=blue!25,
        draw=blue!70,
        font=\small\bfseries,
        text=blue!10!black
    },
    primary/.style={
        calib,
        fill=blue!10,
        draw=blue!55,
        text=blue!30!black
    },
    secondary/.style={
        calib,
        fill=white,
        draw=blue!40,
        text=blue!40!black
    },
    % consistent style for all references
    ref/.style={
        font=\scriptsize,
        draw=none,
        fill=none,
        text width=3.4cm,
        align=center
    },
    groupbox/.style={
        draw=blue!35,
        rounded corners=6pt,
        dashed,
        inner sep=10pt,
        fill=blue!15,
        fill opacity=0.18
    },
    arrow/.style={-{Latex[length=3mm,width=2mm]}, line width=0.9pt, draw=blue!70}
]

% === Nodes ===
\node[primary] (full_rank) {Full Rank Calibration\\(Definition \ref{def:full_k_calib})};
\node[main, below=0.5cm of full_rank] (rankwise_calib) {Rankwise Calibration\\(Definition \ref{def:rankwise_calib})};
\node[primary, left=1.5cm of rankwise_calib] (sub_k_calib) {Sub-k Calibration\\(Definition \ref{def:sub_k_calib})};
\node[primary, right=1.5cm of rankwise_calib] (top_k_calib) {Top-k Calibration\\(Definition \ref{def:top_k_calib})};
\node[secondary, below=1.4cm of sub_k_calib] (rankwise_sub_k_calib) {Rankwise Sub-k Calibration\\(Definition \ref{def:rankwise_sub_k_calib})};
\node[secondary, below=1.4cm of top_k_calib] (rankwise_top_k_calib) {Rankwise Top-k Calibration\\(Definition \ref{def:rankwise_top_k_calib})};

% highlight families to make the hierarchy pop
\node[groupbox, label={[font=\footnotesize\bfseries, text=blue!55,xshift=-1cm]90:{Sub-k Family}}]
    (sub_group) [fit=(sub_k_calib)(rankwise_sub_k_calib)] {};
\node[groupbox, label={[font=\footnotesize\bfseries, text=blue!55,xshift=1cm]90:{Top-k Family}}]
    (top_group) [fit=(top_k_calib)(rankwise_top_k_calib)] {};

% === Arrows ===
\draw[arrow] (full_rank) -- node[ref, pos=0.58, xshift=1.25cm]{\autoref{th:full_rank_rankwise_calib}} (rankwise_calib);
\draw[arrow] (full_rank) to[out=180, in=90]
    node[ref, pos=0.58, below, yshift=0.5cm, xshift=1cm]{\autoref{th:full_rank_is_sub_k} (i)}
    (sub_k_calib);
\draw[arrow] (full_rank) to[out=360, in=90]
    node[ref, pos=0.58, below, yshift=0.5cm, xshift=-1cm]{\autoref{th:full_rank_is_sub_k} (ii)}
    (top_k_calib);
% \draw[arrow] (full_rank) to[out=215, in=95]
%     node[ref, pos=0.58, below, yshift=0.5cm, xshift=1cm]{\autoref{th:full_rank_is_sub_k} }
%     (sub_k_calib);
% \draw[arrow] (full_rank) to[out=325, in=85]
% node[ref, pos=0.58, below, yshift=0.5cm, xshift=-1cm]{\autoref{th:full_rank_is_top_k}}
% (top_k_calib);

\draw[arrow] (sub_k_calib) -- node[ref, pos=0.52, below, yshift=0.2cm, xshift=-1cm]{\autoref{th:sub_k_rankwise_sub_k} (i)} (rankwise_sub_k_calib);
\draw[arrow] (top_k_calib) -- node[ref, pos=0.52, below, yshift=0.2cm, xshift=1cm]{\autoref{th:sub_k_rankwise_sub_k} (ii)} (rankwise_top_k_calib);
%\draw[arrow] (sub_k_calib) -- node[ref, pos=0.52, below, yshift=0.2cm, xshift=-1cm]{\autoref{th:sub_k_rankwise_sub_k}} (rankwise_sub_k_calib);
%\draw[arrow] (top_k_calib) -- node[ref, pos=0.52, below, yshift=0.2cm, xshift=1cm]{\autoref{th:top_k_rankwise_top_k}} (rankwise_top_k_calib);

% \draw[arrow, dashed] (rankwise_calib) to[out=270, in=90]
%     node[ref, pos=0.58, below, yshift=-4pt]{\autoref{th:rankwise_sub_k_calib} (i)}
%     (rankwise_sub_k_calib);
% \draw[arrow, dashed] (rankwise_calib) to[out=270, in=90]
%     node[ref, pos=0.58, below, yshift=-4pt]{\autoref{th:rankwise_sub_k_calib} (ii)}
%     (rankwise_top_k_calib);
% \draw[arrow] (rankwise_calib) to[out=215, in=90]
%     node[ref, pos=0.58, below, yshift=-4pt]{\autoref{th:rankwise_sub_k_calib}}
%     (rankwise_sub_k_calib);
% \draw[arrow] (rankwise_calib) to[out=325, in=90]
%     node[ref, pos=0.58, below, yshift=-4pt]{\autoref{th:rankwise_top_k_calib}}
%     (rankwise_top_k_calib);

\end{tikzpicture}
